Beyond End-to-End: Dynamic Chain Optimization for Private LLM Adaptation on the Edge

Federated fine-tuning enables privacy-preserving LLM adaptation but faces a critical bottleneck: the disparity between LLMs' high memory demands and edge devices' limited capacity. To break the memory barrier, we propose Chain Federated Fine-Tuning (ChainFed), an innovative paradigm that forgoes end-to-end updates in favor of a sequential, layer-by-layer manner. It first trains the initial adapter to convergence, freezes its weights, and then proceeds to the next. This iterative train-and-freeze process forms an optimization chain, gradually enhancing the model's task-specific proficiency. ChainFed further integrates three core techniques: 1) Dynamic Layer Co-Tuning to bridge semantic gaps between sequentially tuned layers and facilitate information flow; 2) Globally Perceptive Optimization to endow each adapter with foresight beyond its local objective; 3) Function-Oriented Adaptive Tuning to automatically identify the optimal fine-tuning starting point. Extensive experiments on multiple benchmarks demonstrate the superiority of ChainFed over existing methods, boosting average accuracy by up to 46.46\%.

==> Graph/Fig_Model_generalization.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{RGB}{235,164,122}
\definecolor{color3}{RGB}{78,172,183}
\definecolor{color2}{HTML}{95a792}

\begin{figure}[t]
\centering
\hspace{-2mm}
\begin{tikzpicture}
    \scriptsize{

  \begin{axis}[
    at={(-12em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.4,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.17\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(a) YELP-P.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=65,
    ymax=87,
    ytick={65,70,70,80,85},
    nodes near coords align={vertical},
    xticklabels={IID, non-IID},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=3, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},76.42) ({2},70.85)};
    \addlegendentry{\scalebox{1.0}{{Practical.}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},84.92) ({2},82.65)};
    \addlegendentry{\scalebox{1.0}{Ideal.}}
    % \addplot[fill=color3, draw=color3, area legend] coordinates {({1},89.5) ({2},88.4)};
    % \addlegendentry{\scalebox{1.0}{\textsc{TheoFL}}}
  \end{axis}
	
  \begin{axis}[
    at={(0em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.17\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(b) AGNEWS.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=75,
    ymax=93,
    ytick={75,80,85,90},
    nodes near coords align={vertical},
    xticklabels={IID, non-IID},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},86.93) ({2},81.76)};
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},90.14) ({2},87.01)};
  \end{axis}
  
}   
\end{tikzpicture}
\vspace{-3mm}
\caption{Performance comparison on the MMLU.}
\label{fig:model_generalization}
\vspace{-3mm}
\end{figure}


==> Graph/Fig_finetuning_threshold.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{HTML}{283c63}
\definecolor{color2}{HTML}{928a97}
\definecolor{color3}{HTML}{ebcbae}
\definecolor{color4}{HTML}{5da0a2}

\begin{figure*}[t]
    \centering
    \vspace{1.0mm}
  \begin{tikzpicture}
    \scriptsize{

  \begin{axis}[
    at={(-40em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.24\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(a) YELP-P (Performance).}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=78,
    ymax=87,
    ytick={78,80,82,84,86},
    nodes near coords align={vertical},
    xticklabels={IID, non-IID},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.7em,xshift=3.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},84.76) ({2},82.58) };
    \addlegendentry{\scalebox{1.0}{{Full Adapters$^\dagger$}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},82.76) ({2},80.03)};
    \addlegendentry{\scalebox{1.0}{\our (T=1.0)}}
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},84.43) ({2},82.37)};
    \addlegendentry{\scalebox{1.0}{\our (T=0.9)}}
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},86.53) ({2},84.13)};
    \addlegendentry{\scalebox{1.0}{\our (T=0.8)}}
  \end{axis}

  
  \begin{axis}[
    at={(-25em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.24\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(b) YELP-P (Resource).}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Reduction ($\times$)},
    ylabel style={scale=1.2, yshift=0.em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=0,
    ymax=3,
    ytick={0,1,2,3},
    nodes near coords align={vertical},
    xticklabels={Time, Communication},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.7em,xshift=6.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},1) ({2},1) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},1.72) ({2},1.66)};
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},1.82) ({2},2.49)};
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},1.97) ({2},2.75)};
  \end{axis}
  
  \begin{axis}[
    at={(-10em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.24\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(c) AGNEWS (Performance).}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=80,
    ymax=95,
    ytick={80,85,90,95},
    nodes near coords align={vertical},
    xticklabels={IID, non-IID},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.7em,xshift=6.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},90.05) ({2},86.96) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},88.45) ({2},85.82)};
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},90.24) ({2},87.86)};
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},92.59) ({2},90.25)};
  \end{axis}

  
  \begin{axis}[
    at={(5em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.24\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(d) AGNEWS (Resource).}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Reduction ($\times$)},
    ylabel style={scale=1.2, yshift=0.em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=0,
    ymax=4,
    ytick={0,1,2,3,4},
    nodes near coords align={vertical},
    xticklabels={Time, Communication},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.7em,xshift=6.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},1) ({2},1) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},1.78) ({2},2.66)};
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},1.94) ({2},3.13)};
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},2.02) ({2},3.47)};
  \end{axis}
  
}   
\end{tikzpicture}
\caption{Impact of the fine-tuning threshold on model performance and resource consumption.}
\label{fig:fine_tuning_Threshold}
\end{figure*}


==> Graph/Fig_instruction_tuning.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{HTML}{283c63}
\definecolor{color2}{HTML}{928a97}
\definecolor{color3}{HTML}{ebcbae}
\definecolor{color4}{HTML}{5da0a2}

\begin{figure*}[t]
    \centering
    \vspace{1.0mm}
  \begin{tikzpicture}
    \scriptsize{

  \begin{axis}[
    at={(-40em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(a) MMLU.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=40,
    ymax=47,
    ytick={40,42,44,46},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.7em,xshift=6.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},43.68) };
    \addlegendentry{\scalebox{1.0}{{Full Adapters$^\dagger$}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},45.17) };
    \addlegendentry{\scalebox{1.0}{\our (Q=6)}}
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},46.04) };
    \addlegendentry{\scalebox{1.0}{\our (Q=7)}}
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},46.76)};
    \addlegendentry{\scalebox{1.0}{\our (Q=8)}}
  \end{axis}
	
  \begin{axis}[
    at={(-27em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(b) BBH.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=30,
    ymax=34,
    ytick={30,31,32,33,34},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.6em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},31.72) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},32.36) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},33.19) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},33.65)};
  \end{axis}
  
  \begin{axis}[
    at={(-14em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(c) DROP.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=30,
    ymax=35,
    ytick={30,31,32,33,34,35},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},32.19) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},33.40) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},34.05) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},34.79)};
  \end{axis}
  
  \begin{axis}[
    at={(-1em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(d) CRASS.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=40,
    ymax=58,
    ytick={40,45,50,55},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},44.95) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},50.63) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},52.87) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},55.34)};
  \end{axis}
  
  \begin{axis}[
    at={(12em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(e) Memory Usage.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Memory Reduction ($\times$)},
    ylabel style={scale=1., yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=0,
    ymax=5,
    ytick={0,1,2,3,4,5},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},1) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},4.29) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},3.69) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},3.23)};
  \end{axis}
  
}   
\end{tikzpicture}
\caption{Performance of \our on instruction tuning tasks with varying values of Q. LLaMA2-7B is the global model.}
\label{fig:instruction1}
\end{figure*}


==> Graph/Fig_instruction_tuning2.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{HTML}{283c63}
\definecolor{color2}{HTML}{928a97}
\definecolor{color3}{HTML}{ebcbae}
\definecolor{color4}{HTML}{5da0a2}

\begin{figure*}[t]
    \centering
    \vspace{1.0mm}
  \begin{tikzpicture}
    \scriptsize{

  \begin{axis}[
    at={(-40em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(a) MMLU.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=60,
    ymax=70,
    ytick={60,62,64,66,68,70},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.7em,xshift=6.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},61.15) };
    \addlegendentry{\scalebox{1.0}{{Full Adapters$^\dagger$}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},65.46) };
    \addlegendentry{\scalebox{1.0}{\our (Q=6)}}
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},67.19) };
    \addlegendentry{\scalebox{1.0}{\our (Q=7)}}
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},68.01)};
    \addlegendentry{\scalebox{1.0}{\our (Q=8)}}
  \end{axis}
	
  \begin{axis}[
    at={(-27em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(b) BBH.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=60,
    ymax=72,
    ytick={60,64,68,72},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.6em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},61.28) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},65.87) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},68.60) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},70.56)};
  \end{axis}
  
  \begin{axis}[
    at={(-14em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(c) DROP.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=50,
    ymax=65,
    ytick={50,60,65},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},55.72) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},60.36) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},62.68) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},63.42)};
  \end{axis}
  
  \begin{axis}[
    at={(-1em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(d) CRASS.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=70,
    ymax=95,
    ytick={70,80,90},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},74.63) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},85.48) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},90.07) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},93.64)};
  \end{axis}
  
  \begin{axis}[
    at={(12em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.2\textwidth,
    bar width=1em,
    xlabel={\scriptsize{(e) Memory Usage.}},
    xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
    ylabel=\footnotesize{\scriptsize Memory Reduction ($\times$)},
    ylabel style={scale=1., yshift=0.3em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=0,
    ymax=5,
    ytick={0,1,2,3,4,5},
    nodes near coords align={vertical},
    xticklabels={,},
    ylabel style={yshift=-2em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.3em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=4, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},1) };
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},4.60) };
    \addplot[fill=color3, draw=color3, area legend] coordinates {({1},3.94) };
    \addplot[fill=color4, draw=color4, area legend] coordinates {({1},3.45)};
  \end{axis}
  
}   
\end{tikzpicture}
\caption{Performance of \our on instruction tuning tasks with varying values of Q. LLaMA3.1-8B is the global model.}
\label{fig:instruction2}
\end{figure*}


==> Graph/Fig_memory_wall.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{RGB}{235,164,122}
\definecolor{color3}{RGB}{78,172,183}
\definecolor{color2}{HTML}{95a792}

\begin{figure}[t]
\centering
\hspace{-2mm}
\begin{tikzpicture}
    \scriptsize{
  \begin{axis}[
    at={(-12em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.1,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.17\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(a) YELP-P.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=2.5em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=65,
    ymax=87,
    ytick={65,70,75,80,85},
    nodes near coords align={vertical},
    xticklabels={IID, non-IID},
    ylabel style={yshift=-2.7em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.3em,xshift=4.5em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=0.5, legend columns=3, font=\small}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},76.42) ({2},70.85)};
    \addlegendentry{\scalebox{1.0}{{Practical.}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},84.92) ({2},82.65)};
    \addlegendentry{\scalebox{1.0}{Ideal.}}
    % \addplot[fill=color3, draw=color3, area legend] coordinates {({1},89.5) ({2},88.4)};
    % \addlegendentry{\scalebox{1.0}{\textsc{TheoFL}}}
  \end{axis}
	
  \begin{axis}[
    at={(-2em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.17\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(b) AGNEWS.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=2.5em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=75,
    ymax=93,
    ytick={75,80,85,90},
    nodes near coords align={vertical},
    xticklabels={IID, non-IID},
    ylabel style={yshift=-2.7em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},86.93) ({2},81.76)};
    % \addlegendentry{\scalebox{1.0}{\textsc{FedAvg}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},90.14) ({2},87.01)};
    % \addlegendentry{\scalebox{1.0}{\textsc{Sequential}}}
    % \addplot[fill=color3, draw=color3, area legend] coordinates {({1},59.6) ({2},58.1)};
    % \addlegendentry{\scalebox{1.0}{\textsc{TheoFL}.}}
  \end{axis}

  \begin{axis}[
    at={(8em,-15.5em)},
    anchor=south west,
    ymajorgrids,
    grid style=dashed,
    legend style={at={(0.02,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.5,
    xtick align=inside,
    height=.23\textwidth,
    width=.17\textwidth,
    bar width=0.8em,
    xlabel={\scriptsize{(c) YAHOO.}},
    xlabel style={scale=1.2, yshift=0.2em, xshift=-0.5em},
    ylabel=\footnotesize{\scriptsize Accuracy (\%)},
    ylabel style={scale=1.2, yshift=2.5em},
    symbolic x coords={{1}, {2},},
    xtick=data,
    ymin=50,
    ymax=74,
    ytick={50,55,60,65,70},
    nodes near coords align={vertical},
    xticklabels={IID, non-IID},
    ylabel style={yshift=-2.7em},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0,rotate=0,scale=1.0},
    legend style={yshift=0.2em,xshift=4.2em,font={\tiny},cells={anchor=west},fill opacity=0.8, scale=1.0, legend columns=3}
    ]
    \addplot[fill=color1, draw=color1, area legend] coordinates {({1},60.89) ({2},54.33)};
    % \addlegendentry{\scalebox{1.0}{\textsc{FedAvg}}}
    \addplot[fill=color2, draw=color2, area legend] coordinates {({1},70.89) ({2},67.48)};
    % \addlegendentry{\scalebox{1.0}{\textsc{Sequential}}}
    % \addplot[fill=color3, draw=color3, area legend] coordinates {({1},59.6) ({2},58.1)};
    % \addlegendentry{\scalebox{1.0}{\textsc{TheoFL}.}}
  \end{axis}
  
}   
\end{tikzpicture}
\vspace{-3mm}
% \caption{Performance comparison between practical deployment and ideal conditions on BERT.}
\caption{Performance comparison of BERT fine-tuning under practical versus idealized deployment conditions.}
\label{fig:memory_wall}
\vspace{-3mm}
\end{figure}


==> Graph/Fig_sensitivity_analysis.tex <==
\definecolor{Maroon}{HTML}{AE3135}
\definecolor{BLUE}{HTML}{6466AE}
\definecolor{my-green}{HTML}{8ECFC9}
\definecolor{my-yellow}{HTML}{FFBE7A}
\definecolor{my-blue}{HTML}{82B0D2}

\begin{figure}[!t]
\centering
\pgfplotsset{width=0.55\linewidth,height=0.38\linewidth,compat=1.15}
% \tiny
\begin{tikzpicture}
\centering
\scriptsize{
\begin{axis}[
    at={(0em,0em)},
    xlabel={Different $\lambda$.},
    ylabel={Accuracy (\%)},
    xmin=0.05, xmax=0.55,
    ymin=41, ymax=48,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={42, 44, 46, 48},
%    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={0, 0.1, 0.2, 0.5, 1.0},
    x label style={at={(axis description cs:0.5,-0.3)},anchor=north, font=\small},
    y label style={at={(axis description cs:-0.13,0.5)},anchor=south, font=\small},
    legend style={
    	at={(0.5,0.1)},
    	anchor=south,
    	legend columns=1,
    	nodes={scale=0.8, transform shape}}
]
\addplot[
    color=cyan,
    mark=square*,
    mark size=1.5pt,thick,line width=1.8pt,
    mark options={fill=cyan,draw=cyan,line width=2.2pt}
    ]
    coordinates {
    (0.1, 42.45)
    (0.2, 44.87)
    (0.3, 46.76)
    (0.4, 45.53)
    (0.5, 43.56)
    };
\end{axis}

\begin{axis}[
	at={(15em,0em)},
    xlabel={Different $T$.},
    ylabel={Accuracy (\%)},
    xmin=0.05, xmax=0.45,
    ymin=44, ymax=47.5,
    xtick={0.1, 0.2, 0.3, 0.4},
    ytick={44,45,46,47},
%    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={0.7, 0.8, 0.9, 1.0},
    x label style={at={(axis description cs:0.5,-0.3)},anchor=north, font=\small},
    y label style={at={(axis description cs:-0.12,0.5)},anchor=south, font=\small},
    legend style={
    	at={(0.43,0.1)},
    	anchor=south,
    	legend columns=1,
    	nodes={scale=0.9, transform shape}}
]
\addplot[
    color=myred,
    mark=square*,
    mark size=1.5pt,thick,line width=1.8pt,
    mark options={fill=myred,draw=myred,line width=2.2pt}
    ]
    coordinates {
    (0.1, 45.09)
    (0.2, 46.76)
    (0.3, 45.85)
    (0.4, 44.62)
    };

\end{axis}
}
\end{tikzpicture}
\vspace{-2mm}
% \caption{Sensitivity Analysis on MMLU (LLaMA2-7B).}
\caption{Sensitivity analysis of key hyperparameters on the MMLU evaluated with the LLaMA2-7B.}
\vspace{-4mm}
\label{fig_sensitivity}
\end{figure}

==> Graph/Fig_sensitivity_analysis_new.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{HTML}{283c63}
\definecolor{color2}{HTML}{00ad7c}

\begin{figure}[!t]
\centering
\hspace{-6mm}
\begin{tikzpicture}
    \scriptsize{
    \begin{axis}
    [
        anchor=north west,
        at={(-5.5em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.25\textwidth,
        height=.20\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=55,
        ymax=95,
        xtick={400,800,1200,1600,2000},
        xticklabels={0.0,0.1,0.2,0.5,1.0},
        ytick={55,65,75,85,95},
        xlabel={\scriptsize{(a) Different $\lambda$ (IID).}},
        xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Accuracy (\%)},
        ylabel style={yshift=-3em, scale=1.2},
        legend style={at={(2.1,1.3)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,65.84) (800,74.08) (1200,85.08) (1600,81.46) (2000,76.83)};
        \addlegendentry{\scalebox{1.2}{YELP-P}}

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,83.25) (800,86.48) (1200,91.29) (1600,87.57) (2000,85.04)};
        \addlegendentry{\scalebox{1.2}{AGNEWS}}

        \addplot[color2,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=color2,line width=1pt}] coordinates {(400,61.72) (800,66.61) (1200,72.54) (1600,70.47) (2000,68.38)};
        \addlegendentry{\scalebox{1.2}{YAHOO}} 
    \end{axis}
	
  \begin{axis}
    [
        anchor=north west,
        at={(15em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.25\textwidth,
        height=.20\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=50,
        ymax=92,
        xtick={400,800,1200,1600,2000},
        xticklabels={0.0,0.1,0.2,0.5,1.0},
        ytick={50,60,70,80,90},
        xlabel={\scriptsize{(b) Different $\lambda$ (non-IID).}},
        xlabel style={scale=1.2, yshift=0.8em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Accuracy (\%)},
        ylabel style={yshift=-3em, scale=1.2},
        legend style={at={(1.8,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,60.13) (800,70.76) (1200,82.89) (1600,77.98) (2000,72.62)};
        % \addlegendentry{\scalebox{1.2}{YELP-P}}

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,79.47) (800,83.75) (1200,88.05) (1600,84.05) (2000,81.25)};
        % \addlegendentry{\scalebox{1.2}{AGNEWS}}

        \addplot[color2,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=color2,line width=1pt}] coordinates {(400,56.70) (800,62.35) (1200,69.18) (1600,67.03) (2000,64.68)};
        % \addlegendentry{\scalebox{1.2}{YAHOO}} 
    \end{axis}}   
\end{tikzpicture}
    \vspace{-2mm}
    \caption{Sensitivity Analysis on MMLU: (a) $\lambda$ and (b) $T$.}
    \label{fig_sensitivity}
    \vspace{-4mm}
\end{figure}


==> Table/Figure_lambda_new.tex <==
\definecolor{red}{RGB}{172,21,28}
\definecolor{blue}{RGB}{39,89,167}
\definecolor{red1}{RGB}{203,104,104}
\definecolor{blue1}{RGB}{104,155,203}
\definecolor{color1}{HTML}{283c63}
\definecolor{color2}{HTML}{00ad7c}

\begin{figure}[!t]
\centering
\hspace{-6mm}
\begin{tikzpicture}
    \scriptsize{
    \begin{axis}
    [
        anchor=north west,
        at={(-0em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.25\textwidth,
        height=.20\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=55,
        ymax=95,
        xtick={400,800,1200,1600,2000},
        xticklabels={0.0,0.1,0.2,0.5,1.0},
        ytick={55,65,75,85,95},
        xlabel={\scriptsize{(a) Different $\lambda$ (IID).}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Accuracy (\%)},
        ylabel style={yshift=0.0em, scale=1.2},
        legend style={at={(2.4,1.4)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,65.84) (800,74.08) (1200,85.08) (1600,81.46) (2000,76.83)};
        \addlegendentry{\scalebox{1.2}{YELP-P}}

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,83.25) (800,86.48) (1200,91.29) (1600,87.57) (2000,85.04)};
        \addlegendentry{\scalebox{1.2}{AGNEWS}}

        \addplot[color2,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=color2,line width=1pt}] coordinates {(400,61.72) (800,66.61) (1200,72.54) (1600,70.47) (2000,68.38)};
        \addlegendentry{\scalebox{1.2}{YAHOO}} 
    \end{axis}
	
  \begin{axis}
    [
        anchor=north west,
        at={(16em,-5em)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.25\textwidth,
        height=.20\textwidth,
        yticklabel style={/pgf/number format/precision=0,/pgf/number format/fixed zerofill,scale=1.0},
        xmax=2100,
        xmin=300,
        ymin=50,
        ymax=92,
        xtick={400,800,1200,1600,2000},
        xticklabels={0.0,0.1,0.2,0.5,1.0},
        ytick={50,60,70,80,90},
        xlabel={\scriptsize{(b) Different $\lambda$ (non-IID).}},
        xlabel style={scale=1.2, yshift=0.2em, xshift=0.1em},
        ylabel=\footnotesize{\scriptsize Accuracy (\%)},
        ylabel style={yshift=0.em, scale=1.2},
        legend style={at={(1.8,1.2)}, anchor=north east, font={\tiny}, cells={anchor=west}, fill opacity=0.8, scale=1.0, legend columns=3}
        ]

        \addplot[red,mark=pentagon*,,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=1pt}] coordinates {(400,60.13) (800,70.76) (1200,82.89) (1600,77.98) (2000,72.62)};
        % \addlegendentry{\scalebox{1.2}{YELP-P}}

        \addplot[color1,mark=*,mark size=2.5pt,thick,mark options={fill=white,draw=color1,line width=1pt}] coordinates {(400,79.47) (800,83.75) (1200,88.05) (1600,84.05) (2000,81.25)};
        % \addlegendentry{\scalebox{1.2}{AGNEWS}}

        \addplot[color2,mark=diamond*,mark size=3pt,thick,mark options={fill=white,draw=color2,line width=1pt}] coordinates {(400,56.70) (800,62.35) (1200,69.18) (1600,67.03) (2000,64.68)};
        % \addlegendentry{\scalebox{1.2}{YAHOO}} 
    \end{axis}}   
\end{tikzpicture}
    \vspace{-2mm}
    \caption{Impact of the global loss weight on model performance for DistilBERT.}
    \label{fig:training_size}
    \vspace{-4mm}
\end{figure}


==> Table/figure_lambda.tex <==
\definecolor{Maroon}{HTML}{AE3135}
\definecolor{BLUE}{HTML}{6466AE}
\definecolor{my-green}{HTML}{8ECFC9}
\definecolor{my-yellow}{HTML}{FFBE7A}
\definecolor{my-blue}{HTML}{82B0D2}

\begin{figure}[t]
    \centering
\pgfplotsset{width=0.55\linewidth,height=0.45\linewidth,compat=1.15}
\footnotesize
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
	at={(0em,0em)},
    xlabel={Different $\lambda$ (IID)},
    ylabel={Accuracy (\%)},
    xmin=0.05, xmax=0.55,
    ymin=55, ymax=95,
    xtick={0.1, 0.2, 0.3,0.4,0.5},
    ytick={60, 70, 80, 90},
%    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={0.0, 0.1, 0.2, 0.5, 1.0},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south},
    legend style={
    	at={(1.0,1.03)},
    	anchor=south,
    	legend columns=-1,
    	nodes={scale=0.7, transform shape}}
]
\addplot[
    color=myred,
    mark=square*,
    mark size=1.7pt,thick,line width=2.2pt,
    mark options={fill=myred,draw=myred,line width=2.2pt}
    ]
    coordinates {
    (0.1, 65.84)
    (0.2, 74.08)
    (0.3, 85.08)
    (0.4, 81.46)
    (0.5, 76.83)
    };
    \addlegendentry{YELP-P}
\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=2.pt,thick,line width=2.2pt,
    mark options={fill=cyan,draw=cyan,line width=2.2pt}
    ]
    coordinates {
    (0.1, 83.25)
    (0.2, 86.48)
    (0.3, 91.29)
    (0.4, 87.57)
    (0.5, 85.04)
    };
    \addlegendentry{AGNEWS}
\addplot[
    color=my-yellow,
    mark=*,
    mark size=2.pt,thick,line width=2.2pt,
    mark options={fill=my-yellow,draw=my-yellow,line width=2.2pt}
    ]
    coordinates {
    (0.1, 61.72)
    (0.2, 66.61)
    (0.3, 72.54)
    (0.4, 70.47)
    (0.5, 68.38)
    };
    \addlegendentry{YAHOO}
\end{axis}

\begin{axis}[
	at={(17em,0em)},
    xlabel={Different $\lambda$ (non-IID)},
    ylabel={Accuracy (\%)},
    xmin=0.05, xmax=0.55,
    ymin=50, ymax=95,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5},
    ytick={50, 60, 70, 80, 90},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xticklabels={0.0, 0.1, 0.2,0.5,1.0},
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.15,0.5)},anchor=south}
]
\addplot[
    color=myred,
    mark=square*,
    mark size=1.7pt,thick,line width=2.2pt,
    mark options={fill=myred,draw=myred,line width=2.2pt}
    ]
    coordinates {
    (0.1, 60.13)
    (0.2, 70.76)
    (0.3, 82.89)
    (0.4,77.98)
    (0.5,72.62)
    };
\addplot[
    color=cyan,
    mark=pentagon*,
    mark size=2.pt,thick,line width=2.2pt,
    mark options={fill=cyan,draw=cyan,line width=2.2pt}
    ]
    coordinates {
    (0.1, 79.47)
    (0.2, 83.75)
    (0.3, 88.05)
    (0.4,84.05)
    (0.5,81.25)
    };
\addplot[
    color=my-yellow,
    mark=*,
    mark size=2.pt,thick,line width=2.2pt,
    mark options={fill=my-yellow,draw=my-yellow,line width=2.2pt}
    ]
    coordinates {
    (0.1, 56.70)
    (0.2, 62.35)
    (0.3, 69.18)
    (0.4, 67.03)
    (0.5, 64.68)
    };
\end{axis}
}
\end{tikzpicture}
    \caption{Impact of the globally perceptive optimization strategy on model performance.}
    \label{fig:training_size}
\end{figure}
